Reinforcement Learning for LLM-based Multi-Agent Systems through Orchestration Traces

As large language model (LLM) agents evolve from isolated tool users into coordinated teams, reinforcement learning (RL) must optimize not only individual actions but also how work is spawned, delegated, communicated, aggregated, and stopped. This paper studies RL for LLM-based multi-agent systems through orchestration traces: temporal interaction graphs whose events include sub-agent spawning, delegation, communication, tool use, return, aggregation, and stopping decisions. Using this lens, we identify three technical axes. First, reward design spans eight families, including orchestration rewards for parallelism speedup, split correctness, and aggregation quality. Second, reward and credit signals attach to eight credit- or signal-bearing units from token to team; explicit counterfactual message-level credit remains especially sparse in our curated pool. Third, orchestration learning decomposes into five sub-decisions: when to spawn, whom to delegate to, how to communicate, how to aggregate, and when to stop. In our curated pool as of May 4, 2026, we found no explicit RL training method for the stopping decision. We connect academic methods to public industrial evidence from Kimi Agent Swarm, OpenAI Codex, and Anthropic Claude Code. The resulting scale gap is a gap between publicly reported deployment envelopes and open academic evaluation regimes, not independent verification of industrial training traces. We release the artifact at https://github.com/xxzcc/awesome-llm-mas-rl, including an 84-entry tagged paper pool, a 32-record exclusion log, scripted corpus statistics, and a minimal JSON schema for replayable orchestration traces.

==> figures/fig_attack_surface.tex <==
% Figure: Attack-surface map across orchestration-trace components.
% Each node carries its own attack vectors (with attack-vector ID).
% Used by chapters/07b_safety.tex (\S\ref{sec:safety:taxonomy}).
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize, scale=0.92, transform shape,
  orch/.style={rectangle, rounded corners=2pt,
               draw=red!70, very thick, fill=red!12,
               minimum width=1.6cm, minimum height=0.7cm,
               align=center, font=\scriptsize\bfseries},
  sub/.style={rectangle, rounded corners=2pt,
              draw=blue!65, thick, fill=blue!10,
              minimum width=1.4cm, minimum height=0.6cm,
              align=center, font=\scriptsize},
  tool/.style={rectangle, draw=orange!85, thick, fill=orange!15,
               minimum width=1.1cm, minimum height=0.5cm,
               align=center, font=\scriptsize},
  mem/.style={rectangle, rounded corners=2pt,
              draw=purple!70, thick, fill=purple!12,
              minimum width=1.0cm, minimum height=0.7cm,
              align=center, font=\scriptsize, inner sep=2pt},
  external/.style={rectangle, rounded corners=8pt,
                   draw=black!50, thick, fill=gray!10,
                   minimum width=1.5cm, minimum height=0.6cm,
                   font=\scriptsize, align=center},
  msg/.style={-{Stealth[length=1.6mm]}, thick, black!55},
  attack/.style={font=\scriptsize\bfseries, red!80!black, align=left,
                 inner sep=1.5pt},
  alabel/.style={fill=red!15, draw=red!60, rounded corners=1pt,
                 inner sep=1.4pt, font=\tiny\bfseries,
                 text=red!75!black, align=center,
                 text width=1.25cm}
]

% ============== Orchestration trace nodes ==============
% External user (top left)
\node[external] (user) at (-0.3, 3.0) {user task};
% Orchestrator (center top)
\node[orch] (oA) at (3.5, 3.0) {orch};
% Sub-agents (middle row, 3 of them)
\node[sub] (s1) at (1.6, 1.6) {sub-agent\\A};
\node[sub] (s2) at (3.5, 1.6) {sub-agent\\B};
\node[sub] (s3) at (5.4, 1.6) {sub-agent\\C};
% Tools (bottom row)
\node[tool] (t1) at (1.0, 0.1) {web API};
\node[tool] (t2) at (3.5, 0.1) {code exec};
\node[tool] (t3) at (5.4, 0.1) {MCP tool};
% Shared memory store (right)
\node[mem] (mem) at (8.5, 1.6) {shared\\memory};

% ============== Message flows ==============
\draw[msg] (user) -- node[above=-1pt, font=\tiny\itshape, black!60]{prompt} (oA);
\draw[msg] (oA) -- (s1);
\draw[msg] (oA) -- (s2);
\draw[msg] (oA) -- (s3);
\draw[msg] (s1) -- (t1);
\draw[msg] (s2) -- (t2);
\draw[msg] (s3) -- (t3);
% Sub-agent <-> shared memory
\draw[msg, <->] (s2) -- (mem);
\draw[msg, <->] (s3) -- (mem);
% Inter-sub-agent message
\draw[msg, dashed, black!50] (s1) -- node[above=-1pt, font=\tiny\itshape, black!60]{summary} (s2);
\draw[msg, dashed, black!50] (s2) -- (s3);

% ============== Attack vector labels ==============
% AV1: prompt injection (direct, on user input)
\node[alabel] (av1) at (-0.3, 4.0) {AV1\\direct prompt inj.};
\draw[red!60, thick, ->, >=stealth] (av1.south) -- (user.north);

% AV2: indirect prompt injection (on tool output)
\node[alabel] (av2) at (0.75, -1.15) {AV2\\indirect prompt inj.};
\draw[red!60, thick, ->, >=stealth] (av2.north) -- (t1.south);

% AV3: inter-agent message pollution
\node[alabel] (av3) at (2.2, 0.58) {AV3\\msg pollution};
\draw[red!60, thick, ->, >=stealth] (av3.east) to[bend left=10] ($(s1.east)+(0.1,0.0)$);

% AV4: shared memory poisoning
\node[alabel] (av4) at (8.5, 3.5) {AV4\\memory poisoning};
\draw[red!60, thick, ->, >=stealth] (av4.south) -- (mem.north);

% AV5: tool parameter escalation
\node[alabel] (av5) at (6.1, -1.15) {AV5\\tool param escalation};
\draw[red!60, thick, ->, >=stealth] (av5.north) -- (t3.south);

% AV6: orchestrator misdirection
\node[alabel] (av6) at (3.5, 4.3) {AV6\\orch.\ misdirection};
\draw[red!60, thick, ->, >=stealth] (av6.south) -- (oA.north);

% AV7: cross-agent reward hacking
\node[alabel] (av7) at (7.45, 0.65) {AV7\\reward-hack collusion};
\draw[red!60, thick, ->, >=stealth, dashed] (av7.west) to[bend right=20] (s3.east);

% AV8: sandbox escape
\node[alabel] (av8) at (3.45, -1.15) {AV8\\sandbox escape};
\draw[red!60, thick, ->, >=stealth] (av8.north) -- (t2.south);

% ============== Mapping to credit hierarchy (right legend) ==============
\node[draw=black!40, rounded corners=2pt, fill=gray!8,
      text width=4.2cm, font=\scriptsize, align=left,
      anchor=north west]
  at (10.3, 4.3)
  {\textbf{Credit-level mapping}\\
   (cross-ref Fig.~\ref{fig:credit-hierarchy}):\\[2pt]
   $\bullet$ AV1, AV6 $\to$ \textit{orch.\ level}\\
   $\bullet$ AV3 $\to$ \textit{message level}\\
   $\bullet$ AV4 $\to$ \textit{role / agent level}\\
   $\bullet$ AV2, AV5, AV8 $\to$ \textit{tool level}\\
   $\bullet$ AV7 $\to$ \textit{team level}};

\end{tikzpicture}
\caption{Attack-surface map for an LLM-MAS orchestration trace.
The substrate (orchestrator $\to$ sub-agents $\to$ tools $\to$ shared
memory) is the same as Fig.~\ref{fig:orchestration-trace};
red labels mark eight attack vectors (AV1--AV8) cataloged in
Table~\ref{tab:attacks}, each anchored to its locus of action.
Right legend shows which credit-bearing unit
(\S\ref{sec:credit:hierarchy}) is the locus of attack: this
mapping is what makes credit-assignment progress and security
progress mutually informative.
AV1--AV2 derive from single-agent indirect prompt
injection~\cite{greshake2023,injecagent2024,agentdojo2024};
AV3--AV4 are MAS-specific~\cite{tmcht2025,agents-under-siege2025};
AV5/AV8 are tool-runtime concerns; AV6/AV7 emerge only in
orchestrated systems and remain under-benchmarked.}
\label{fig:attack-surface}
\end{figure}


==> figures/fig_corpus_flow.tex <==
% Figure: corpus construction flow for the journal-revision paper pool.
\begin{figure}[t]
\centering
\resizebox{0.94\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black!45, rounded corners=2pt, fill=blue!5,
              minimum width=3.0cm, minimum height=0.9cm, align=center},
  keep/.style={draw=green!45!black, rounded corners=2pt, fill=green!8,
               minimum width=3.2cm, minimum height=0.9cm, align=center},
  drop/.style={draw=red!45!black, rounded corners=2pt, fill=red!7,
               minimum width=3.2cm, minimum height=0.9cm, align=center},
  note/.style={draw=black!25, rounded corners=2pt, fill=gray!8,
               text width=4.4cm, align=left, font=\scriptsize},
  arr/.style={-Latex, thick, black!55}
]

\node[box] (seed) at (0, 0) {Seed from adjacent\\surveys + citations};
\node[box] (search) at (4.0, 0) {Database / web search\\arXiv, ACL, OpenReview,\\official project pages};
\node[box] (audit) at (8.0, 0) {Journal-revision\\coverage audit\\(+8 retained entries)};

\node[box] (cand) at (4.0, -1.7) {116 candidate\\records considered};
\node[keep] (keep) at (1.4, -3.4) {84 retained\\tagged entries};
\node[drop] (drop) at (6.6, -3.4) {32 exclusion\\decisions logged};

\node[note] (scope) at (11.0, -1.9) {
\textbf{Status.} The retained pool is a structured taxonomy artifact.
The exclusion file is a screening-decision log; it is not presented as
an independently reproducible PRISMA record.};

\draw[arr] (seed) -- (search);
\draw[arr] (search) -- (audit);
\draw[arr] (search) -- (cand);
\draw[arr] (audit) -- (cand);
\draw[arr] (cand) -- (keep);
\draw[arr] (cand) -- (drop);
\draw[arr] (audit) -- (scope);

\node[font=\scriptsize, black!65, align=center] at (1.4, -4.25)
  {RL methods, industrial cases, surveys,\\benchmarks, safety, MARL foundations};
\node[font=\scriptsize, black!65, align=center] at (6.6, -4.25)
  {out of scope, duplicate, or insufficient\\reward / credit / orchestration signal};

\end{tikzpicture}%
}
\caption{Corpus construction flow. Counts are internal audit counts
after the journal-revision coverage audit, not a claim of exhaustive
coverage or independently reproducible screening.}
\label{fig:corpus-flow}
\end{figure}


==> figures/fig_credit_decision_tree.tex <==
% Figure: decision tree guiding which credit-assignment method to
% pick based on system properties. Used by chapters/05_credit_assignment.tex
% (after the main taxonomy table).
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  q/.style={diamond, draw=black!70, thick, fill=yellow!15,
            aspect=2.2, inner sep=2pt, align=center,
            minimum height=0.8cm, font=\scriptsize},
  leaf/.style={rectangle, rounded corners=2pt,
               draw=blue!65, thick, fill=blue!10,
               minimum width=1.65cm, minimum height=0.82cm,
               text width=1.55cm, align=center, font=\scriptsize},
  arr/.style={-{Stealth[length=2mm]}, thick, black!60},
  ylab/.style={anchor=east, font=\scriptsize, black!65,
               inner sep=1pt, pos=0.5},
  nlab/.style={anchor=west, font=\scriptsize, black!65,
               inner sep=1pt, pos=0.5}
]

  % --- Root question ---
  \node[q] (q1) at (7, 6.5) {Dynamic agent count?\\(spawn/despawn at inference)};

  % --- Level 2 ---
  \node[q] (q2a) at (3, 5.0) {Is orchestrator\\the bottleneck?};
  \node[q] (q2b) at (11, 5.0) {Long trace?\\($T \gtrsim 10^3$?)};

  \draw[arr] (q1) -- node[ylab, sloped] {yes} (q2a);
  \draw[arr] (q1) -- node[nlab, sloped] {no} (q2b);

  % --- Level 3 ---
  \node[q] (q3a) at (1, 3.5) {Need fine\\inter-agent\\attribution?};
  \node[q] (q3b) at (5, 3.5) {Heterogeneous\\roles?};
  \node[q] (q3c) at (9, 3.5) {Pipeline\\factorable?};
  \node[q] (q3d) at (13, 3.5) {Debate-\\shaped?};

  \draw[arr] (q2a) -- node[ylab, sloped] {yes} (q3a);
  \draw[arr] (q2a) -- node[nlab, sloped] {no}  (q3b);
  \draw[arr] (q2b) -- node[ylab, sloped] {yes} (q3c);
  \draw[arr] (q2b) -- node[nlab, sloped] {no}  (q3d);

  % --- Level 4: leaves ---
  \node[leaf] (l1) at (-0.2, 1.6) {SHARP\\(Shapley)};
  \node[leaf] (l2) at (2.2,  1.6) {Puppeteer\\(critic)};
  \node[leaf] (l3) at (4.0,  1.6) {Kimi PARL\\(Crit.-Steps)};
  \node[leaf] (l4) at (6.4,  1.6) {MALT\\(role-PRM)};
  \node[leaf] (l5) at (8.4,  1.6) {MarsRL\\(pipeline\\stage)};
  \node[leaf] (l6) at (10.6, 1.6) {Context-\\Folding\\(turn)};
  \node[leaf] (l7) at (12.6, 1.6) {C3\\(msg CF)};
  \node[leaf] (l8) at (14.8, 1.6) {Dr.MAS\\(agent norm)};

  \draw[arr] (q3a) -- node[ylab, sloped] {yes} (l1);
  \draw[arr] (q3a) -- node[nlab, sloped] {no}  (l2);
  \draw[arr] (q3b) -- node[ylab, sloped] {yes} (l4);
  \draw[arr] (q3b) -- node[nlab, sloped] {no}  (l3);
  \draw[arr] (q3c) -- node[ylab, sloped] {yes} (l5);
  \draw[arr] (q3c) -- node[nlab, sloped] {no}  (l6);
  \draw[arr] (q3d) -- node[ylab, sloped] {yes} (l7);
  \draw[arr] (q3d) -- node[nlab, sloped] {no}  (l8);

  % --- Caveat note ---
  \node[draw=black!35, rounded corners=2pt, fill=gray!6,
        text width=14cm, font=\scriptsize, align=left,
        anchor=north]
    at (7, 0.6)
    {\textbf{Usage note.} This tree is a first-pass heuristic mapping
      system properties to the credit-assignment method in our pool
      whose design most closely matches them. Real systems composite
      multiple approaches (e.g., Kimi PARL uses Critical-Steps \emph{and}
      per-subagent credit). ``No'' edges point to the default; ``yes''
      edges to the specialized choice.};

\end{tikzpicture}%
}
\caption{A decision-tree heuristic for selecting a credit-assignment
mechanism from our pool, organized by four system-level questions:
(i)~whether the agent set is dynamic at inference, (ii)~whether the
orchestrator is the identified bottleneck, (iii)~whether traces are
long enough to suffer diffusion, and (iv)~whether roles are
heterogeneous or the structure is debate-shaped. Leaves name the
method whose design target most closely matches the path; in
practice, industrial systems composite multiple choices rather
than pick exactly one.}
\label{fig:credit-decision-tree}
\end{figure}


==> figures/fig_credit_hierarchy.tex <==
% Figure: credit-bearing-unit hierarchy with method coverage.
% Used by chapters/05_credit_assignment.tex.
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    font=\footnotesize,
    level/.style={
      rectangle, rounded corners=2pt, draw=black!70, thick,
      minimum width=3.4cm, minimum height=0.68cm,
      align=center, fill=#1!15
    },
    novel/.style={draw=red!70, line width=0.7pt},
    prop/.style={-{Stealth[length=2.2mm]}, thick, black!60},
    coverage/.style={font=\scriptsize, align=left, black!70}
]

% Left column: eight credit-bearing units, stacked top-down (team = coarsest)
\node[level=red]            (team)  at (0,0)     {\textbf{team}};
\node[level=red,  novel, below=0.35cm of team]  (orch)  {\textbf{orchestrator}};
\node[level=orange,novel, below=0.35cm of orch] (role)  {\textbf{role}};
\node[level=orange, below=0.35cm of role]       (agent) {\textbf{agent}};
\node[level=yellow,below=0.35cm of agent]       (turn)  {\textbf{turn}};
\node[level=green, novel, below=0.35cm of turn] (msg)   {\textbf{message}};
\node[level=green, below=0.35cm of msg]         (tool)  {\textbf{tool call}};
\node[level=blue,  below=0.35cm of tool]        (token) {\textbf{token}};

% Downward propagation arrows between levels
\foreach \a/\b in {team/orch, orch/role, role/agent, agent/turn, turn/msg, msg/tool, tool/token}
  \draw[prop] (\a) -- (\b);

% Right column: coverage labels (methods)
\node[coverage, right=0.4cm of team]  {shared outcome baseline};
\node[coverage, right=0.4cm of orch]  {Puppeteer, Kimi PARL, WideSeek \textit{(sparse)}};
\node[coverage, right=0.4cm of role]  {MALT, M-GRPO, MATPO, DEPART, LAMO};
\node[coverage, right=0.4cm of agent] {MAGRPO, Dr.\,MAS, SHARP, MAPoRL, LangMARL};
\node[coverage, right=0.4cm of turn]  {MarsRL, Context-Folding, MARSHAL};
\node[coverage, right=0.4cm of msg]   {C3 \textit{(sparse)}};
\node[coverage, right=0.4cm of tool]  {MATPO, SHARP, Agent Lightning};
\node[coverage, right=0.4cm of token] {standard GAE (single-agent inherit)};

% Legend / brace explaining "novel" vs "inherited"
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, red!70]
  ($(team.north west)+(-0.25,0.08)$) --
  ($(role.south west)+(-0.25,-0.08)$)
  node[midway, left=7pt, align=center, red!70, font=\scriptsize\bfseries]
  {new for\\LLM-MAS};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, black!50]
  ($(agent.north west)+(-0.25,0.08)$) --
  ($(token.south west)+(-0.25,-0.08)$)
  node[midway, left=7pt, align=center, black!60, font=\scriptsize]
  {inherited from\\MARL / single-agent};

\end{tikzpicture}
\caption{The eight credit-bearing units in LLM-MAS RL
(\S\ref{sec:credit:hierarchy}), stacked from coarsest (\textbf{team})
to finest (\textbf{token}). Red-outlined levels---\textbf{orchestrator},
\textbf{role}, \textbf{message}---have no clean counterpart in
classical MARL or single-agent LLM RL. Right-column labels list
representative entries that assign credit at each level; the
\textit{sparse} levels (orchestrator, message) mark the most
under-populated research territory.}
\label{fig:credit-hierarchy}
\end{figure}


==> figures/fig_harness_boundary.tex <==
% Figure: Harness as a training-frozen interface between LLM and environment.
% Shows where RL training can and cannot reach.
% Used by chapters/03b_engineering.tex (\S\ref{sec:eng:harness}).
\begin{figure}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  core/.style={rectangle, rounded corners=2pt,
               draw=blue!65, thick, fill=blue!10,
               minimum width=2.6cm, minimum height=1.0cm,
               align=center},
  harnessbox/.style={rectangle, rounded corners=3pt,
                     draw=black!55, thick, dashed,
                     fill=gray!6, inner sep=3.5mm},
  envbox/.style={rectangle, rounded corners=2pt,
                 draw=green!50!black, thick, fill=green!10,
                 minimum width=2.2cm, minimum height=0.75cm,
                 align=center},
  toolbox/.style={rectangle, rounded corners=1pt,
                  draw=orange!75, thick, fill=orange!12,
                  minimum width=1.15cm, minimum height=0.55cm,
                  align=center, font=\scriptsize},
  arr/.style={-{Stealth[length=2mm]}, thick, black!65},
  trainable/.style={red!70!black, very thick, dashed},
  lbl/.style={font=\scriptsize\itshape, black!60}
]

% === Core LLM (trainable) ===
\node[core] (llm) at (0, 0) {
  \textsf{LLM} $\pi_\theta$\\
  \textit{(trainable)}
};

% === Harness wrapper (frozen) ===
% Will contain: prompt template, tool registry, runtime
\node[core, fill=white, draw=black!60,
      minimum width=2.0cm, minimum height=0.7cm,
      anchor=west] (prompt) at (3.8, 0.85)
      {prompt template};

\node[core, fill=white, draw=black!60,
      minimum width=2.0cm, minimum height=0.7cm,
      anchor=west] (registry) at (3.8, -0.05)
      {tool registry};

\node[core, fill=white, draw=black!60,
      minimum width=2.0cm, minimum height=0.7cm,
      anchor=west] (runtime) at (3.8, -0.95)
      {exec.\ runtime};

% Harness box fits the three
\node[harnessbox, fit={(prompt) (registry) (runtime)}] (harness) {};
\node[anchor=north east, font=\scriptsize\bfseries, black!65]
  at (harness.north east) {harness (frozen)};

% === Environment (exogenous) ===
\node[envbox, anchor=west] (env) at (9.8, 0.4) {user / task};

% Tools outside harness
\node[toolbox, anchor=west] (t1) at (9.8, -0.5) {web API};
\node[toolbox, anchor=west] (t2) at (9.8, -1.2) {code exec};
\node[toolbox, anchor=west] (t3) at (9.8, -1.9) {MCP tool};

% === Arrows ===
% obs -> harness -> llm
\draw[arr] (env.west) -- node[above, lbl]{obs} (harness.north east);
\draw[arr] (harness.west) -- node[above, lbl]{prompt}
           node[below, lbl]{$\mathrm{harness}(o)$} (llm.east);
% llm -> harness
\draw[arr] (llm.north east) to[bend left=10]
  node[above, lbl]{action} (prompt.west);
% harness -> tools
\draw[arr, dashed] (harness.south east) -- (t1.west);
\draw[arr, dashed] (harness.south east) -- (t2.west);
\draw[arr, dashed] (harness.south east) -- (t3.west);

% === Training-reach annotation ===
% Red dashed: RL training gradient flows only into LLM
\draw[trainable, rounded corners=2pt]
  ($(llm.north west)+(-0.15, 0.15)$) rectangle
  ($(llm.south east)+(0.15, -0.15)$);
\node[red!70!black, font=\scriptsize\bfseries, align=center,
      anchor=north] at (llm.south) {\\[2pt]RL gradient\\reaches here};

% Frozen annotation on harness
\node[black!60, font=\scriptsize\bfseries, anchor=south, align=center]
  at (harness.south) {\\[-4pt]not touched by RL\\(fixed at training time)};

% Action-space annotation
\node[draw=black!40, rounded corners=2pt, fill=gray!5,
      text width=6.2cm, font=\scriptsize, align=left,
      anchor=north west]
  at (0, -2.6)
  {$\pi_\theta(\cdot \mid o) = \mathrm{LLM}_\theta(\cdot \mid \mathrm{harness}(o))$,
    \quad $a \in \mathcal{A}_{\text{harness}}$ \hfill
    \eqref{eq:harness}};

\end{tikzpicture}%
}
\caption{The harness as a training-frozen interface. The harness
(dashed box) wraps the trainable LLM $\pi_\theta$ with a prompt
template, tool registry, and execution runtime; only $\theta$
receives gradients during RL. The harness defines both the input
distribution $\mathrm{harness}(o)$ that the policy sees and the
output grammar $\mathcal{A}_{\text{harness}}$ it may emit. A policy
fine-tuned through a different harness is a different policy in
the deployment sense. In our pool only
Agent~Lightning~\cite{agent-lightning2025} formulates this boundary
explicitly as a contract the trainer must respect.}
\label{fig:harness-boundary}
\end{figure}


==> figures/fig_method_timeline.tex <==
% Figure: Chronological timeline of LLM-MAS RL methods from 2024Q4 to 2026Q2,
% grouped by credit-assignment level they target.
% Used by chapters/01_introduction.tex (\S\ref{sec:intro:why-now}).
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  agent/.style={circle, draw=blue!65, thick, fill=blue!12,
                inner sep=1pt, minimum size=5.2mm, font=\scriptsize},
  orch/.style={circle, draw=red!70, thick, fill=red!12,
               inner sep=1pt, minimum size=5.2mm, font=\scriptsize},
  role/.style={circle, draw=orange!80, thick, fill=orange!15,
               inner sep=1pt, minimum size=5.2mm, font=\scriptsize},
  turn/.style={circle, draw=green!50!black, thick, fill=green!12,
               inner sep=1pt, minimum size=5.2mm, font=\scriptsize},
  msg/.style={circle, draw=purple!70, thick, fill=purple!12,
              inner sep=1pt, minimum size=5.2mm, font=\scriptsize},
  framew/.style={circle, draw=gray!70, thick, fill=gray!18,
                 inner sep=1pt, minimum size=5.2mm, font=\scriptsize},
  tick/.style={black!50, thick},
  qlabel/.style={font=\scriptsize\itshape, black!60, anchor=north},
  pbelow/.style={anchor=north, font=\tiny, black!70,
                 fill=white, fill opacity=0.88, text opacity=1,
                 inner sep=0.6pt},
  pabove/.style={anchor=south, font=\tiny, black!70,
                 fill=white, fill opacity=0.88, text opacity=1,
                 inner sep=0.6pt}
]

  % --- Timeline axis ---
  % x positions: Q4-2024=0.5, Q1-2025=2.0, Q2-2025=3.5, Q3-2025=5.0,
  %              Q4-2025=6.5, Q1-2026=8.0, Q2-2026=9.5
  \draw[->, thick, black!65] (0, 0) -- (10.8, 0)
    node[right]{\small time};

  % Quarter ticks + labels
  \foreach \x/\lab in {0.5/Q4'24, 2.0/Q1'25, 3.5/Q2'25, 5.0/Q3'25,
                      6.5/Q4'25, 8.0/Q1'26, 9.5/Q2'26} {
    \draw[tick] (\x, -0.12) -- (\x, 0.12);
    \node[qlabel] at (\x, -0.15) {\lab};
  }

  % --- Markers for each paper, stacked above timeline by credit level ---
  % Row y-coordinates (below timeline):
  %   orch level  : y = 2.6
  %   role level  : y = 2.0
  %   agent level : y = 1.4
  %   turn level  : y = 0.8
  %   msg level   : y = 0.2
  %   framework   : y = 3.2

  % Row labels on left
  \node[framew] at (-0.9, 3.2) {F};
  \node[anchor=east, black!65, font=\scriptsize] at (-1.18, 3.2)
    {framework / system};
  \node[orch] at (-0.9, 2.6) {O};
  \node[anchor=east, black!65, font=\scriptsize] at (-1.18, 2.6)
    {orchestrator credit};
  \node[role] at (-0.9, 2.0) {R};
  \node[anchor=east, black!65, font=\scriptsize] at (-1.18, 2.0)
    {role credit};
  \node[agent] at (-0.9, 1.4) {A};
  \node[anchor=east, black!65, font=\scriptsize] at (-1.18, 1.4)
    {agent credit};
  \node[turn] at (-0.9, 0.8) {T};
  \node[anchor=east, black!65, font=\scriptsize] at (-1.18, 0.8)
    {turn credit};
  \node[msg] at (-0.9, 0.2) {M};
  \node[anchor=east, black!65, font=\scriptsize] at (-1.18, 0.2)
    {message credit};

  % --- Papers (positioned by submission date) ---
  % Q4-2024 (x=0.5)
  \node[role, anchor=center] (malt) at (1.0, 2.0) {};
  \node[pbelow] at (1.0, 1.64) {MALT};

  % Q1-2025 (x=2.0)
  \node[agent, anchor=center] (maporl) at (2.3, 1.4) {};
  \node[pbelow] at (2.3, 1.04) {MAPoRL};

  % Q2-2025 (x=3.5)
  \node[orch, anchor=center] (pup) at (3.7, 2.6) {};
  \node[pbelow] at (3.7, 2.24) {Puppeteer};
  \node[role, anchor=center] (halo) at (4.3, 2.0) {};
  \node[pbelow] at (4.3, 1.64) {HALO};
  \node[agent, anchor=center] (marft) at (4.3, 1.4) {};
  \node[pbelow] at (4.3, 1.04) {MARFT};

  % Q3-2025 (x=5.0)
  \node[agent, anchor=center] (magrpo) at (5.0, 1.4) {};
  \node[pbelow] at (5.0, 1.04) {MAGRPO};
  \node[framew, anchor=center] (agl) at (5.6, 3.2) {};
  \node[pbelow] at (5.6, 2.84) {Agent Lt.};

  % Q4-2025 (x=6.5)
  \node[role, anchor=center] (matpo) at (6.3, 2.0) {};
  \node[pbelow] at (6.3, 1.64) {MATPO};
  \node[turn, anchor=center] (cf) at (6.3, 0.8) {};
  \node[pbelow] at (6.3, 0.44) {Ctx-Fold};
  \node[role, anchor=center] (mg) at (7.2, 2.0) {};
  \node[pbelow] at (7.2, 1.64) {M-GRPO};
  \node[turn, anchor=center] (marsrl) at (7.2, 0.8) {};
  \node[pbelow] at (7.2, 0.44) {MarsRL};

  % Q1-2026 (x=8.0)
  \node[framew, anchor=center] (kimi25) at (8.0, 3.2) {};
  \node[pbelow] at (8.0, 2.84) {Kimi K2.5};
  \node[agent, anchor=center] (drmas) at (8.4, 1.4) {};
  \node[pbelow] at (8.4, 1.04) {Dr.MAS};
  \node[agent, anchor=center] (sharp) at (8.4, 1.55) {};

  % Q2-2026 (x=9.5)
  \node[msg, anchor=center] (c3) at (9.1, 0.2) {};
  \node[pbelow] at (9.1, -0.16) {C3};
  \node[orch, anchor=center] (para) at (9.6, 2.6) {};
  \node[pbelow] at (9.55, 2.24) {ParaMgr};
  \node[orch, anchor=center] (hera) at (9.95, 2.82) {};
  \node[pabove, anchor=south east] at (9.85, 3.14) {HERA};
  \node[framew, anchor=center] (kimi26) at (10.35, 3.2) {};
  \node[pbelow] at (10.35, 2.84) {K2.6};

  % --- Annotation: density highlight ---
  \draw[decorate, decoration={brace, amplitude=3pt, mirror}, thick, red!60]
    (4.5, 3.65) -- (10.45, 3.65)
    node[midway, above=4pt, red!70, font=\scriptsize\bfseries]
    {recent method cluster in an 18-month window};

\end{tikzpicture}%
}
\caption{Timeline of selected representative LLM-MAS entries from Q4~2024 to
Q2~2026, plotted by arXiv submission date and grouped vertically
by the credit-bearing unit they target
(\S\ref{sec:credit:hierarchy}). Nearly the entire corpus sits in an
18-month window, motivating the timing claim in
\S\ref{sec:intro:why-now}. The orchestrator and message rows
remain sparsely populated throughout; agent- and role-level credit
has received the most attention.}
\label{fig:method-timeline}
\end{figure}


==> figures/fig_orch_subdecisions.tex <==
% Figure: Five orchestration sub-decisions (O1-O5) with which
% papers address which decision. Used by chapters/06_orchestration.tex.
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    decision/.style={
      rectangle, rounded corners=2pt, draw=black!70, thick,
      minimum width=2.8cm, minimum height=1.0cm, align=center,
      fill=#1!12
    },
    methods/.style={
      font=\scriptsize, align=center, black!75,
      text width=2.6cm
    },
    flow/.style={-{Stealth[length=2mm]}, thick, black!55},
    sparse/.style={dashed, draw=red!70, line width=0.7pt}
]

  % --- Five sub-decision boxes, arranged horizontally ---
  \node[decision=red]    (o1) at (0,    0) {\textbf{O1}\\ when to\\ \textbf{spawn}};
  \node[decision=orange] (o2) at (3.0,  0) {\textbf{O2}\\ whom to\\ \textbf{delegate}};
  \node[decision=yellow] (o3) at (6.0,  0) {\textbf{O3}\\ how to\\ \textbf{communicate}};
  \node[decision=green]  (o4) at (9.0,  0) {\textbf{O4}\\ how to\\ \textbf{aggregate}};
  \node[decision=blue, sparse] (o5) at (12.0, 0)
       {\textbf{O5}\\ when to\\ \textbf{stop}};

  % Sequential flow arrows (O1 -> O2 -> O3 -> O4 -> O5)
  \foreach \a/\b in {o1/o2, o2/o3, o3/o4, o4/o5}
    \draw[flow] (\a) -- (\b);

  % --- Per-decision representative methods (placed below each box) ---
  \node[methods, below=0.4cm of o1]
    {Kimi PARL\\ AgentSpawn\\ HALO};
  \node[methods, below=0.4cm of o2]
    {Puppeteer\\ ParaManager};
  \node[methods, below=0.4cm of o3]
    {Debate-as-Reward\\ LatentMAS};
  \node[methods, below=0.4cm of o4]
    {M-GRPO\\ Context-Folding};
  \node[methods, below=0.4cm of o5, red!70, font=\scriptsize\itshape]
    {\textbf{no published}\\ \textbf{training method}};

  % Bracket annotation: arrow above showing this is a sequential decision chain
  \draw[decorate, decoration={brace, amplitude=4pt}, thick, black!50]
    ($(o1.north west)+(0,0.15)$) --
    ($(o5.north east)+(0,0.15)$)
    node[midway, above=6pt, black!70, font=\footnotesize\itshape]
    {orchestrator's decision chain per task};

  % Bottom annotation: arrows pointing down to "literature coverage"
  \node[font=\scriptsize, black!55, anchor=north, align=center]
    at (6.0, -2.55) {(rows = representative entries from
    Table~\ref{tab:credit-taxonomy}; the dashed red box marks the
    sub-decision with no entry in our curated pool as of May 4, 2026)};

\end{tikzpicture}%
}
\caption{The five orchestration sub-decisions O1--O5
(\S\ref{sec:orch:methods}). An orchestrator policy makes some or
all of these decisions per task; surveyed entries cover O1--O4 but
\textbf{not O5}. The red dashed box marks ``when to stop'' as a
named open problem (\S\ref{sec:open}): in the entries we surveyed,
termination is either externally signaled (ground-truth answer
found) or triggered by a fixed step-count cap rather than explicitly
trained as a stopping policy.}
\label{fig:orch-subdecisions}
\end{figure}


==> figures/fig_orchestration_trace.tex <==
% Figure: trajectory (linear) vs orchestration trace (graph).
% Used by chapters/06_orchestration.tex.
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=0.9cm and 1.0cm,
    trjstep/.style={
      circle, draw=black!70, thick, fill=gray!15,
      minimum size=6mm, inner sep=0pt
    },
    orch/.style={
      rectangle, rounded corners=2pt, draw=red!70, thick, fill=red!12,
      minimum width=1.35cm, minimum height=0.5cm, align=center
    },
    subagent/.style={
      rectangle, rounded corners=2pt, draw=blue!60, thick, fill=blue!10,
      minimum width=1.15cm, minimum height=0.5cm, align=center
    },
    tool/.style={
      rectangle, draw=orange!80, thick, fill=orange!15,
      minimum width=1.05cm, minimum height=0.45cm, align=center
    },
    agg/.style={
      diamond, draw=black!70, thick, fill=green!15,
      minimum size=0.85cm, inner sep=0pt, aspect=1.6
    },
    arr/.style={-{Stealth[length=2mm]}, thick, black!65},
    darr/.style={-{Stealth[length=2mm]}, thick, dashed, black!55},
    lbl/.style={font=\scriptsize\itshape, black!65}
]

% ======== LEFT PANEL: single-agent trajectory (linear) ========
\node[lbl, anchor=west] at (-0.3, 2.1) {(a) single-agent trajectory $\tau$};

\node[trjstep] (s0) at (0, 1.1)    {$s_0$};
\node[trjstep, right=of s0] (s1)   {$s_1$};
\node[trjstep, right=of s1] (s2)   {$s_2$};
\node[trjstep, right=of s2] (s3)   {$\cdots$};
\node[trjstep, right=of s3] (sT)   {$s_T$};

\draw[arr] (s0) -- node[above=-1pt]{\scriptsize $a_0$} (s1);
\draw[arr] (s1) -- node[above=-1pt]{\scriptsize $a_1$} (s2);
\draw[arr] (s2) -- (s3);
\draw[arr] (s3) -- (sT);

\node[lbl, below=2pt of s2] {linear order, fixed shape};

% ======== RIGHT PANEL: orchestration trace (graph) ========
\node[lbl, anchor=west] at (-0.3, -0.6) {(b) orchestration trace $G=(V,E,\ell)$};

% Orchestrator nodes (two decisions)
\node[orch] (o1) at (0,    -1.8) {\textsf{orch}};
\node[orch] (o2) at (8.0,  -1.8) {\textsf{orch}};

% Spawned sub-agents (branch out in parallel)
\node[subagent] (a1) at (2.2, -0.8)  {\textsf{sub-agent A}};
\node[subagent] (a2) at (2.2, -1.8)  {\textsf{sub-agent B}};
\node[subagent] (a3) at (2.2, -2.8)  {\textsf{sub-agent C}};

% Tool calls under each sub-agent
\node[tool] (t1) at (4.4, -0.8)  {\textsf{tool}};
\node[tool] (t2) at (4.4, -1.8)  {\textsf{tool}};
\node[tool] (t3) at (4.4, -2.8)  {\textsf{tool}};

% Summary return nodes
\node[subagent, minimum width=0.85cm] (r1) at (6.0, -0.8)  {\textsf{summ.}};
\node[subagent, minimum width=0.85cm] (r2) at (6.0, -1.8)  {\textsf{summ.}};
\node[subagent, minimum width=0.85cm] (r3) at (6.0, -2.8)  {\textsf{summ.}};

% Aggregator (diamond)
\node[agg] (aggnode) at (8.0, -2.9) {\textsf{agg}};

% Orchestrator 1 -> spawn sub-agents
\draw[arr] (o1) -- (a1);
\draw[arr] (o1) -- (a2);
\draw[arr] (o1) -- (a3);

% Each sub-agent -> tool -> summary
\foreach \a/\t/\r in {a1/t1/r1, a2/t2/r2, a3/t3/r3} {
  \draw[arr] (\a) -- (\t);
  \draw[arr] (\t) -- (\r);
}

% Summaries -> aggregator
\draw[arr] (r1) -- (aggnode);
\draw[arr] (r2) -- (aggnode);
\draw[arr] (r3) -- (aggnode);

% Aggregator -> orchestrator 2 (final decision)
\draw[arr] (aggnode) -- (o2);

% Orchestrator 2 could loop back (dashed, showing "spawn again or stop")
\draw[darr] (o2) to[out=60, in=20, looseness=1.1]
  node[lbl, above=-2pt, midway]{optional respawn}
  ($(a1.north)+(0,0.3)$);

% Bracket annotations: which credit level each part belongs to
\node[lbl, red!70, font=\scriptsize\bfseries,
      fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
      at (-0.05, -1.12) {orch-level};
\node[lbl, blue!70, font=\scriptsize\bfseries,
      fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
      at (2.2, -3.52) {agent-level};
\node[lbl, orange!85, font=\scriptsize\bfseries,
      fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
      at (4.4, -3.52) {tool-level};
\node[lbl, green!40!black, font=\scriptsize\bfseries,
      fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
      at (8.0, -3.55) {aggregation};

\end{tikzpicture}
\caption{Optimization objects for single-agent LLM RL vs.\ LLM-MAS
RL. \textbf{(a)} A \emph{trajectory} $\tau$ is a linearly ordered
sequence of $(s_t, a_t)$ pairs. \textbf{(b)} An \emph{orchestration
trace} $G=(V,E,\ell)$ is a temporal interaction graph: orchestrator
decisions (red) spawn sub-agents (blue), which issue tool calls
(orange) and return summaries that are aggregated (green diamond)
before the next orchestrator decision. Credit-bearing units
(\S\ref{sec:credit}) attach at distinct substructures of $G$
rather than to time-indexed states. Compared to (a), the trace in
(b) has branching, joining, and variable shape across rollouts.}
\label{fig:orchestration-trace}
\end{figure}


==> figures/fig_paper_map.tex <==
% Figure: graphical abstract / paper map.
% Used by chapters/01_introduction.tex.
\begin{figure}[t]
\centering
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black!35, rounded corners=3pt, thick, align=center, minimum height=0.9cm},
  source/.style={box, fill=gray!12, text width=2.9cm},
  core/.style={box, fill=green!12, draw=green!45!black, text width=3.6cm, minimum height=1.4cm},
  reward/.style={box, fill=blue!10, draw=blue!55!black, text width=2.6cm, minimum height=1.25cm},
  credit/.style={box, fill=orange!13, draw=orange!70!black, text width=2.6cm, minimum height=1.25cm},
  orch/.style={box, fill=green!12, draw=green!50!black, text width=2.6cm, minimum height=1.25cm},
  support/.style={box, fill=gray!10, draw=black!30, text width=2.85cm, minimum height=0.95cm},
  risk/.style={box, fill=red!8, draw=red!50!black, text width=2.85cm, minimum height=0.95cm},
  arrow/.style={-Latex, thick, black!55}
]

  % Inputs (vertical spacing widened so two-line labels do not touch).
  \node[source] (single)   at (0,  2.7) {single-agent\\LLM RL};
  \node[source] (marl)     at (0,  0.9) {classical\\MARL};
  \node[source] (industry) at (0, -0.9) {industrial\\agent systems};

  % Core object (vertically centered against the input column).
  \node[core] (trace) at (4.3, 0.9)
    {\textbf{Orchestration Trace}\\[1pt]
     temporal event graph\\
     spawn / message / tool / aggregate};

  % Taxonomy pillars (1.8cm spacing accommodates 3-line content).
  \node[reward] (rew)    at (8.2,  2.7) {\textbf{Reward}\\8 families\\R1--R8};
  \node[credit] (cred)   at (8.2,  0.9) {\textbf{Credit}\\8 units\\team--token};
  \node[orch]   (orches) at (8.2, -0.9) {\textbf{Orchestration}\\5 decisions\\O1--O5};

  % Downstream sections (aligned to the pillar rows).
  \node[support] (bench) at (12.0,  2.7) {benchmarks\\E1--E4};
  \node[risk]    (safe)  at (12.0,  0.9) {safety / risks\\attack surfaces};
  \node[support] (open)  at (12.0, -0.9) {open problems\\P1--P15};

  % Connections
  \draw[arrow] (single.east) -- (trace.west);
  \draw[arrow] (marl.east) -- (trace.west);
  \draw[arrow] (industry.east) -- (trace.west);

  \draw[arrow] (trace.east) -- (rew.west);
  \draw[arrow] (trace.east) -- (cred.west);
  \draw[arrow] (trace.east) -- (orches.west);

  \draw[arrow] (rew.east) -- (bench.west);
  \draw[arrow] (cred.east) -- (safe.west);
  \draw[arrow] (orches.east) -- (open.west);
  \draw[arrow, black!35] (cred.east) -- (bench.west);
  \draw[arrow, black!35] (rew.east) -- (open.west);

  % Lightweight legend (placed clearly below the lowest row).
  \node[anchor=west, font=\scriptsize, black!65] at (0, -2.25)
    {Color key: reward = blue, credit = orange, orchestration = green, safety/risk = red, systems/evidence = gray.};

\end{tikzpicture}%
}
\caption{Paper map. Reading: the survey takes three input traditions
(single-agent LLM RL, classical MARL, and industrial agent systems),
foregrounds the orchestration trace as the shared object, and then
organizes the literature into reward design, credit assignment, and
orchestration learning. Benchmarks, safety, and open problems are
downstream because they inherit the same trace structure.}
\label{fig:paper-map}
\end{figure}


==> figures/fig_parl_annealing.tex <==
% Figure: Kimi PARL reward shape annealing — λ₁ (parallel) and λ₂ (finish)
% as transient scaffolds across training. Used by chapters/04_rewards.tex.
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]

  % --- Axes ---
  \draw[->, thick, black!70] (0,0) -- (8.4, 0) node[right]{\small training step $\to$};
  \draw[->, thick, black!70] (0,0) -- (0, 4.0) node[above]{\small reward weight};

  % y-axis ticks
  \foreach \y/\lab in {0/0, 1.5/0.5, 3.0/1.0} {
    \draw[black!50] (-0.08, \y) -- (0.08, \y);
    \node[left=2pt, black!60, font=\scriptsize] at (-0.08, \y) {\lab};
  }

  % x-axis phase markers
  \foreach \x/\lab in {2.0/early, 4.5/mid, 7.2/late} {
    \draw[black!40, dashed] (\x, 0) -- (\x, 3.5);
    \node[below=2pt, black!60, font=\scriptsize\itshape] at (\x, 0) {\lab};
  }

  % --- r_perf: constant horizontal line at y=3.0 (weight = 1.0) ---
  \draw[blue!70!black, very thick]
    (0.1, 3.0) -- (8.0, 3.0);
  \node[blue!70!black, font=\footnotesize] at (8.4, 3.0)
    {\hspace{-0.3cm}\small $r_{\text{perf}}$};

  % --- λ₁ r_parallel: transient scaffold, annealed to ~0 by late ---
  \draw[orange!90!black, very thick]
    plot[smooth, tension=0.6] coordinates {
      (0.1, 0.4) (1.4, 1.4) (2.8, 2.2) (4.0, 2.0) (5.5, 1.0) (7.0, 0.25) (8.0, 0.15)
    };
  \node[orange!90!black, font=\footnotesize, anchor=west,
        fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
    at (6.65, 0.95)
    {\small $\lambda_1 r_{\text{parallel}}$};

  % --- λ₂ r_finish: scaffold — high early, annealed to ~0 by late ---
  \draw[red!75!black, very thick, dashed]
    plot[smooth, tension=0.6] coordinates {
      (0.1, 2.5) (1.0, 2.6) (2.0, 2.4) (3.5, 1.6) (5.0, 0.7) (6.5, 0.2) (8.0, 0.18)
    };
  \node[red!75!black, font=\footnotesize, anchor=west,
        fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
    at (7.35, 0.52)
    {\small $\lambda_2 r_{\text{finish}}$};

  % --- Annotations explaining each region ---
  % Early-phase annotation
  \node[align=center, black!70, font=\scriptsize, anchor=north]
    at (1.0, -0.6) {scaffold\\ active};
  \draw[black!50, ->, >=stealth, thin] (1.0, -0.32) -- (1.0, -0.05);

  % Late-phase annotation
  \node[align=center, black!70, font=\scriptsize, anchor=north]
    at (7.0, -0.6) {scaffold\\ removed};
  \draw[black!50, ->, >=stealth, thin] (7.0, -0.32) -- (7.0, -0.05);

  % Inset takeaway box
  \node[draw=red!50, fill=red!8, rounded corners=2pt,
        text width=4.6cm, font=\scriptsize, align=left,
        anchor=north west] at (4.2, -1.1)
    {\textbf{Key shape:} both auxiliary terms are reported as
      \emph{transient scaffolds}: useful for learning parallel
      orchestration early, removed so the final policy optimizes
      the primary objective.};

\end{tikzpicture}
\caption{Schematic of Kimi PARL's three-term reward
$r_{\text{orch}} = r_{\text{perf}} + \lambda_1 r_{\text{parallel}}
+ \lambda_2 r_{\text{finish}}$ across training
(\S\ref{sec:rewards:parl}). The task-outcome term $r_{\text{perf}}$
is the primary objective; both auxiliary orchestration-shaping terms
are shown as transient scaffolds because the public Kimi K2.5 report
states that their hyperparameters are annealed to zero over training.
Curves are schematic; exact schedules are not disclosed in the public
PARL report.}
\label{fig:parl-annealing}
\end{figure}


==> figures/fig_reward_composition.tex <==
% Figure: how R1-R7 reward families combine through R8 hybrid,
% with typical weighting patterns in industrial vs academic systems.
% Used by chapters/04_rewards.tex (end of \S\ref{sec:rewards:families}).
\begin{figure}[t]
\centering
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  rfam/.style={rectangle, rounded corners=2pt,
               draw=black!70, thick, fill=#1!15,
               minimum width=2.3cm, minimum height=0.7cm,
               align=center, font=\scriptsize},
  hybrid/.style={rectangle, rounded corners=3pt,
                 draw=red!70!black, very thick, fill=red!10,
                 minimum width=2.7cm, minimum height=0.9cm,
                 align=center, font=\scriptsize\bfseries},
  arr/.style={-{Stealth[length=2mm]}, thick, black!55},
  annot/.style={font=\scriptsize\itshape, black!60}
]

  % --- Left column: R1-R7 reward families ---
  \node[rfam=blue]    (r1) at (0, 3.2)  {R1\\shared team};
  \node[rfam=blue]    (r2) at (0, 2.3)  {R2\\individual};
  \node[rfam=orange]  (r3) at (0, 1.4)  {R3\\role-specific};
  \node[rfam=orange]  (r4) at (0, 0.5)  {R4\\process (PRM)};
  \node[rfam=green]   (r5) at (0, -0.4) {R5\\tool-use};
  \node[rfam=green]   (r6) at (0, -1.3) {R6\\debate/verif.};
  \node[rfam=red]     (r7) at (0, -2.2) {R7\\orchestration};

  % Group braces
  \draw[decorate, decoration={brace, amplitude=3pt}, thick, blue!60!black]
    ($(r1.north east)+(0.05, 0)$) -- ($(r2.south east)+(0.05, 0)$)
    node[midway, right=6pt, blue!60!black, font=\scriptsize]
    {\textbf{outcome}};
  \draw[decorate, decoration={brace, amplitude=3pt}, thick, orange!80!black]
    ($(r3.north east)+(0.05, 0)$) -- ($(r4.south east)+(0.05, 0)$)
    node[midway, right=6pt, orange!80!black, font=\scriptsize]
    {\textbf{structured}};
  \draw[decorate, decoration={brace, amplitude=3pt}, thick, green!50!black]
    ($(r5.north east)+(0.05, 0)$) -- ($(r6.south east)+(0.05, 0)$)
    node[midway, right=6pt, green!50!black, font=\scriptsize]
    {\textbf{process}};
  \draw[decorate, decoration={brace, amplitude=3pt}, thick, red!70!black]
    ($(r7.north east)+(0.05, 0)$) -- ($(r7.south east)+(0.05, 0)$)
    node[midway, right=6pt, red!70!black, font=\scriptsize]
    {\textbf{system}};

  % --- Middle: R8 hybrid composer ---
  \node[hybrid] (r8) at (6.2, 0.5) {R8: hybrid\\$\sum_k \lambda_k R_k$};

  % Arrows from R1-R7 into R8
  \foreach \src in {r1, r2, r3, r4, r5, r6, r7}
    \draw[arr, black!40] (\src.east) -- (r8.west);

  % --- Right column: three deployment patterns ---
  \node[rfam=gray, anchor=west] (p1) at (9.5, 2.0)
    {Kimi PARL\\$r_{\text{perf}} + \lambda_1 r_{\parallel} + \lambda_2 r_{\text{fin}}$};
  \node[rfam=gray, anchor=west] (p2) at (9.5, 0.5)
    {M-GRPO\\hier.\ baselines};
  \node[rfam=gray, anchor=west] (p3) at (9.5, -1.0)
    {SHARP\\R1 + Shapley + tool};

  % Arrows from R8 to patterns
  \draw[arr, red!60!black, very thick] (r8.east) -- (p1.west);
  \draw[arr, red!60!black, very thick] (r8.east) -- (p2.west);
  \draw[arr, red!60!black, very thick] (r8.east) -- (p3.west);

  % Labels: weighting strategies as annotations on arrows
  \node[annot] at (8.6, 1.45)  {R1+R7};
  \node[annot] at (8.6, 0.5)   {R1+R3+R4};
  \node[annot] at (8.6, -0.5)  {R1+R2(Shap.)+R5};

  % Bottom note
  \node[draw=black!40, rounded corners=2pt, fill=gray!8,
        text width=11.8cm, font=\scriptsize, align=left,
        anchor=north west]
    at (0, -3.1)
    {\textbf{Reading:} most larger-scale or practically oriented entries
      we emphasize compose multiple reward families through an R8
      weighting rather than relying on a single primitive family. The
      interesting design axis is which auxiliary $\lambda_k$ are
      transient scaffolds and which objective terms remain primary
      (\S\ref{sec:rewards:parl}).};

\end{tikzpicture}%
}
\caption{Reward family composition. The seven primitive families
R1--R7 (\S\ref{sec:rewards:families}) group into four semantic
tiers---outcome, structured, process, system---and are composed
through an R8 hybrid weighting to produce method-specific reward
shapes. Three representative compositions from our pool are shown
on the right. The less-studied axis
is schedule semantics: which terms are transient scaffolds, which
terms define the primary objective, and which schedules are disclosed.}
\label{fig:reward-composition}
\end{figure}


==> figures/fig_rollout_cost.tex <==
% Figure: log-scale rollout cost across single-agent, academic MA,
% and industrial (Kimi K2.5/K2.6) operating points.
% Used by chapters/03b_engineering.tex (\S\ref{sec:eng:rollout}).
\begin{figure}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  % --- Axes ---
  \draw[->, thick, black!70] (0, 0) -- (11, 0)
    node[right]{\small operating regime};
  \draw[->, thick, black!70] (0, 0) -- (0, 5.2)
    node[above]{\small rollout cost};
  % y-axis ticks (log-spaced, relative units)
  \foreach \y/\lab in {0.5/1, 1.5/10, 2.5/$10^2$, 3.5/$10^3$, 4.5/$10^4$} {
    \draw[black!50] (-0.08, \y) -- (0.08, \y);
    \node[left=1pt, black!60, font=\scriptsize] at (-0.08, \y) {\lab};
  }
  \node[left=8pt, black!55, font=\scriptsize, rotate=90, anchor=center]
    at (-0.6, 2.5) {relative to single-agent reasoning};

  % --- Three operating-point bars ---
  % bar 1: single-agent reasoning
  \fill[blue!60!black, opacity=0.8]
    (1.0, 0) rectangle (2.6, 0.5);
  \node[anchor=north, black!70, align=center, font=\scriptsize]
    at (1.8, -0.15) {single-agent\\reasoning\\($K{=}1$, $T{\sim}10$)};

  % bar 2: academic multi-agent typical
  \fill[orange!70, opacity=0.85]
    (4.2, 0) rectangle (5.8, 2.2);
  \node[anchor=north, black!70, align=center, font=\scriptsize]
    at (5.0, -0.15) {academic MA\\typical\\($K{\sim}4$, $T{\sim}50$)};

  % bar 3: Kimi K2.5
  \fill[red!70, opacity=0.85]
    (7.0, 0) rectangle (8.6, 3.5);
  \node[anchor=north, black!70, align=center, font=\scriptsize]
    at (7.8, -0.15) {Kimi K2.5\\($K{=}100$,\\$T{=}1{,}500$)};

  % bar 4: Kimi K2.6
  \fill[red!85!black, opacity=0.9]
    (9.2, 0) rectangle (10.8, 4.3);
  \node[anchor=north, black!70, align=center, font=\scriptsize]
    at (10.0, -0.15) {Kimi K2.6\\($K{=}300$,\\$T{=}4{,}000$)};

  % --- GRPO G-multiplier annotation ---
  \draw[decorate, decoration={brace, amplitude=3pt, mirror},
        thick, black!50]
    (8.75, 3.5) -- (8.75, 4.3)
    node[midway, left=5pt, black!70, font=\scriptsize, align=right,
         fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
    {further $G{\times}$ if\\GRPO-trained};

  % --- Horizontal dashed lines showing orders of magnitude ---
  \draw[black!40, dashed, thin] (0.1, 2.5) -- (10.8, 2.5);
  \node[right=2pt, black!55, font=\scriptsize] at (10.8, 2.5) {$\times 10^2$};
  \draw[black!40, dashed, thin] (0.1, 3.5) -- (10.8, 3.5);
  \node[right=2pt, black!55, font=\scriptsize] at (10.8, 3.5) {$\times 10^3$};

  % --- Caption inset: formula reminder ---
  \node[draw=black!40, rounded corners=2pt,
        fill=gray!8, text width=5.0cm, font=\scriptsize,
        anchor=south west, align=left]
    at (0.2, 4.7)
    {$C_{\text{rollout}} \approx \sum_i(L_i c_{\text{tok}} + T_i c_{\text{tool}}) + C_{\text{orch}}$
      \hfill \eqref{eq:rollout-cost}};

\end{tikzpicture}%
}
\caption{Rollout cost across representative operating regimes,
shown as a schematic relative-cost proxy rather than a calibrated
dollar or latency estimate. The bars combine representative team size
and total trace length / tool-call counts under the cost form in
\eqref{eq:rollout-cost}; exact ratios depend on token lengths, tool
latencies, and harness overhead. The group-of-$G$ annotation shows the
additional rollout-collection multiplier imposed by GRPO-style
training. The visible gap between academic and industrial regimes is
what disciplines the engineering interventions surveyed in
\S\ref{sec:eng:rollout}: pipeline parallelism, execution--training
decoupling, and context folding all target the cost axis directly.}
\label{fig:rollout-cost}
\end{figure}


==> figures/fig_scale_gap.tex <==
% Figure: industry-academia scale gap scatter.
% Used by chapters/03_systems.tex.
\begin{figure}[t]
\centering
\resizebox{0.96\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  academic/.style={circle, draw=blue!60!black, fill=blue!25, minimum size=5.5pt, inner sep=0pt},
  framework/.style={diamond, draw=gray!70!black, fill=gray!20, minimum size=6.5pt, inner sep=0pt},
  industry/.style={circle, draw=red!70!black, fill=red!30, minimum size=6.5pt, inner sep=0pt},
  indanchor/.style={circle, draw=red!80!black, fill=red!70, minimum size=8pt, inner sep=0pt},
  hollow/.style={circle, draw=red!70!black, fill=white, minimum size=7pt, inner sep=0pt},
  guide/.style={black!25, dashed, thin}
]

  % Axes: hand-drawn log coordinates.
  % x positions: 10->0.7, 100->3.4, 1k->6.1, 10k->8.8.
  % y positions: 1->0.5, 10->2.2, 100->3.9, 1k->5.6.
  \draw[->, thick, black!70] (0.45, 0.45) -- (9.55, 0.45)
    node[right, align=left] {\small trace length\\[-2pt]\scriptsize(log scale)};
  \draw[->, thick, black!70] (0.45, 0.45) -- (0.45, 6.25)
    node[above, align=center] {\small team size\\[-2pt]\scriptsize(log scale)};

  \foreach \x/\lab in {0.7/$10^1$, 3.4/$10^2$, 6.1/$10^3$, 8.8/$10^4$} {
    \draw[black!45] (\x,0.37) -- (\x,0.53);
    \node[below=2pt, font=\scriptsize, black!65] at (\x,0.37) {\lab};
    \draw[guide] (\x,0.55) -- (\x,5.75);
  }
  \foreach \y/\lab in {0.5/$1$, 2.2/$10$, 3.9/$10^2$, 5.6/$10^3$} {
    \draw[black!45] (0.37,\y) -- (0.53,\y);
    \node[left=2pt, font=\scriptsize, black!65] at (0.37,\y) {\lab};
    \draw[guide] (0.55,\y) -- (9.15,\y);
  }

  % Academic / method points (approximate operating regimes from public
  % papers). Dots are arranged in two staggered rows; labels alternate
  % above / below with horizontal spacing chosen so adjacent labels never
  % collide. Agent Lightning sits at the right edge of the cluster so
  % its long label can extend rightward without crossing other labels.
  \node[academic, label={[font=\tiny, black!70, label distance=-1pt]above:MALT}]
       at (1.85, 2.10) {};
  \node[academic, label={[font=\tiny, black!70, label distance=-1pt]below:MATPO}]
       at (2.30, 1.55) {};
  \node[academic, label={[font=\tiny, black!70, label distance=-1pt]above:M-GRPO}]
       at (2.75, 2.55) {};
  \node[academic, label={[font=\tiny, black!70, label distance=-1pt]below:SHARP}]
       at (3.20, 1.80) {};
  \node[academic, label={[font=\tiny, black!70, label distance=-1pt]above:C3}]
       at (3.65, 2.45) {};
  \node[framework, label={[font=\tiny, black!70, label distance=1pt]right:Agent Lightning}]
       at (4.30, 2.10) {};

  % Industrial anchors (Kimi).
  \node[indanchor] at (6.55, 3.9) {};
  \node[anchor=west, font=\tiny, red!70!black, fill=white,
        fill opacity=0.9, text opacity=1, inner sep=0.6pt]
        at (6.72, 3.94) {Kimi K2.5};
  \node[indanchor] at (7.35, 4.72) {};
  \node[anchor=west, font=\tiny, red!70!black, fill=white,
        fill opacity=0.9, text opacity=1, inner sep=0.6pt]
        at (7.52, 4.76) {Kimi K2.6};

  % Hollow industrial-shape points (Codex / Claude-Code style deployments
  % whose RL training scale is not publicly disclosed). Lifted above the
  % academic cluster so they sit in a clear region between the academic
  % blob and the Kimi anchors, and offset vertically from each other so
  % the gap arrow can pass cleanly above the lower one and below the
  % upper one.
  \node[hollow] at (5.10, 2.95) {};
  \node[hollow] at (5.95, 3.55) {};

  % Gap annotation: the arrow originates above the right edge of the
  % academic cluster (above the Agent Lightning marker) and curves up to
  % the K2.5 anchor, threading between the two hollow points without
  % crossing either of them.
  \draw[-Latex, very thick, red!55]
    (4.30, 2.65) .. controls (5.20, 3.05) and (5.85, 3.30) .. (6.45, 3.85);
  \node[draw=red!35, fill=red!6, rounded corners=2pt, align=left,
        text width=3.6cm, font=\scriptsize, anchor=north west]
    at (5.55, 1.55)
    {Scale gap: public Kimi reports sit at $10^3$--$10^4$ trace
     length and $10^2$ team size; newer academic width-scaling methods
     narrow but do not close the regime gap.};

  % Legend.
  \node[academic] at (1.05, 6.0) {};
  \node[anchor=west, font=\scriptsize, black!70] at (1.18, 6.0) {acad.};
  \node[framework] at (2.25, 6.0) {};
  \node[anchor=west, font=\scriptsize, black!70] at (2.38, 6.0) {framework};
  \node[indanchor] (legkimi) at (4.25, 6.0) {};
  \node[anchor=west, font=\scriptsize, black!70] at (4.38, 6.0) {Kimi};
  \node[hollow] at (5.45, 6.0) {};
  \node[anchor=west, font=\scriptsize, black!70] at (5.58, 6.0) {industrial shape};

\end{tikzpicture}%
}
\caption{Industry--academia scale gap. Reading: blue points summarize
the typical public evaluation regime of academic LLM-MAS RL methods,
while red filled points mark Kimi reports that disclose both team size
and long trace length. Hollow red points indicate industrial
deployment-shape evidence where the public material is useful for
harness and workflow analysis but does not disclose a comparable RL
training scale. Positions are approximate and log-scaled; the figure is
intended to show the regime gap, not a leaderboard.}
\label{fig:scale-gap}
\end{figure}


==> figures/fig_topologies.tex <==
% Figure: 2x3 visual schematics of the six recurring agent-team topologies
% from Table~\ref{tab:topologies}. Used by chapters/03_systems.tex.
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\scriptsize,
    % node styles
    orch/.style ={circle, draw=red!75, thick, fill=red!12,
                  minimum size=4mm, inner sep=0pt},
    sub/.style  ={circle, draw=blue!65, thick, fill=blue!10,
                  minimum size=3.5mm, inner sep=0pt},
    plan/.style ={rectangle, rounded corners=1pt, draw=red!75, thick,
                  fill=red!12, minimum width=7mm, minimum height=3.2mm,
                  inner sep=1pt, font=\tiny},
    exec/.style ={rectangle, rounded corners=1pt, draw=blue!65, thick,
                  fill=blue!10, minimum width=7mm, minimum height=3.2mm,
                  inner sep=1pt, font=\tiny},
    crit/.style ={rectangle, rounded corners=1pt, draw=orange!85, thick,
                  fill=orange!15, minimum width=7mm, minimum height=3.2mm,
                  inner sep=1pt, font=\tiny},
    judge/.style={diamond, draw=green!50!black, thick, fill=green!15,
                  minimum size=5mm, aspect=1.5, inner sep=0pt, font=\tiny},
    harness/.style={rectangle, draw=black!60, thick, dashed,
                    fill=gray!8, rounded corners=2pt,
                    inner sep=2.5mm},
    % arrows
    arr/.style  ={-{Stealth[length=1.6mm]}, thick, black!60},
    bidir/.style={{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]}, thick, black!55},
    % labels
    clab/.style  ={font=\footnotesize\bfseries, anchor=north, align=center},
    note/.style ={font=\tiny\itshape, black!60, anchor=north, align=center}
]

% =========================================================
% Layout: 2 rows x 3 cols. Cell size ~ 4cm wide x 3.5cm tall.
% Cell origins: row1 y=0, row2 y=-4.2 ; col1 x=0, col2 x=4.4, col3 x=8.8
% =========================================================

% ---------- (a) Centralized orchestrator + sub-agents ----------
\begin{scope}[shift={(0, 0)}]
  \node[orch] (oA) at (1.6, 0.6) {O};
  \node[sub] (a1) at (0.4, -0.6) {};
  \node[sub] (a2) at (1.2, -0.6) {};
  \node[sub] (a3) at (2.0, -0.6) {};
  \node[sub] (a4) at (2.8, -0.6) {};
  \foreach \t in {a1,a2,a3,a4} \draw[arr] (oA) -- (\t);
  \node[clab] at (1.6, -1.05) {(a) centralized};
  \node[note] at (1.6, -1.55) {Kimi PARL, M-GRPO,\\Puppeteer};
\end{scope}

% ---------- (b) Planner -- Executor -- Critic ----------
\begin{scope}[shift={(4.4, 0)}]
  \node[plan]  (p) at (0.4,  0.5) {planner};
  \node[exec]  (e) at (1.6,  0.5) {executor};
  \node[crit]  (c) at (2.8,  0.5) {critic};
  \draw[arr] (p) -- (e);
  \draw[arr] (e) -- (c);
  % feedback loop critic -> planner
  \draw[arr] (c.south) .. controls (2.8, -0.4) and (0.4, -0.4) ..
    node[below=-1pt, midway, font=\tiny\itshape, black!60]{revise} (p.south);
  \node[clab] at (1.6, -1.05) {(b) planner-executor-critic};
  \node[note] at (1.6, -1.55) {MALT, MATPO, MAE};
\end{scope}

% ---------- (c) Debate / committee ----------
\begin{scope}[shift={(8.8, 0)}]
  \node[sub] (d1) at (0.55, 0.2) {};
  \node[sub] (d2) at (1.65, 0.7) {};
  \node[sub] (d3) at (2.75, 0.2) {};
  \node[judge] (j) at (1.65, -0.8) {res.};
  % bidirectional debate edges
  \draw[bidir] (d1) -- (d2);
  \draw[bidir] (d2) -- (d3);
  \draw[bidir] (d1) -- (d3);
  % each agent feeds the resolver
  \foreach \d in {d1, d2, d3} \draw[arr, dashed] (\d) -- (j);
  \node[clab] at (1.65, -1.4) {(c) debate / committee};
  \node[note] at (1.65, -1.9) {Debate-as-Reward,\\LatentMAS};
\end{scope}

% ---------- (d) Parallel swarm ----------
\begin{scope}[shift={(0, -4.2)}]
  \node[orch] (oD) at (1.6, 0.7) {O};
  % 8 sub-agents in two rows -- many, near-homogeneous
  \foreach \i/\x in {1/0.2, 2/0.7, 3/1.2, 4/1.7, 5/2.2, 6/2.7} {
    \node[sub, scale=0.85] (s\i) at (\x, -0.15) {};
  }
  \foreach \i/\x in {1/0.45, 2/1.0, 3/1.55, 4/2.1, 5/2.65} {
    \node[sub, scale=0.85] (t\i) at (\x, -0.7) {};
  }
  % thin arrows from O to top row only (visual simplification)
  \foreach \i in {1,...,6} \draw[arr, opacity=0.6] (oD) -- (s\i);
  \node[clab] at (1.6, -1.2) {(d) parallel swarm};
  \node[note] at (1.6, -1.7) {Kimi K2.5/K2.6,\\parallel Claudes};
\end{scope}

% ---------- (e) Hierarchical agents (multi-level spawn) ----------
\begin{scope}[shift={(4.4, -4.2)}]
  \node[orch]  (h0) at (1.6,  0.7) {O};
  \node[sub]   (h1) at (0.6, -0.05) {};
  \node[sub]   (h2) at (1.6, -0.05) {};
  \node[sub]   (h3) at (2.6, -0.05) {};
  % third level: only h2 spawns deeper
  \node[sub, scale=0.85] (h21) at (1.2, -0.85) {};
  \node[sub, scale=0.85] (h22) at (2.0, -0.85) {};
  \draw[arr] (h0) -- (h1);
  \draw[arr] (h0) -- (h2);
  \draw[arr] (h0) -- (h3);
  \draw[arr] (h2) -- (h21);
  \draw[arr] (h2) -- (h22);
  \node[clab] at (1.6, -1.4) {(e) hierarchical};
  \node[note] at (1.6, -1.9) {HALO, AgentSpawn};
\end{scope}

% ---------- (f) Managed / harness-based ----------
\begin{scope}[shift={(8.8, -4.2)}]
  % outer harness rectangle wraps all components
  \node[harness, fit={(0.0, -1.05) (3.3, 1.0)}] (hbox) {};
  \node[orch] (oF) at (1.65, 0.55) {O};
  \node[sub]  (sF1) at (0.6, -0.4) {};
  \node[sub]  (sF2) at (1.65, -0.4) {};
  \node[sub]  (sF3) at (2.7, -0.4) {};
  % small "tool" boxes inside the harness
  \node[font=\tiny, black!55] at (0.4, -0.85) {tool};
  \node[font=\tiny, black!55] at (1.65, -0.85) {tool};
  \node[font=\tiny, black!55] at (2.9, -0.85) {tool};
  \draw[arr] (oF) -- (sF1);
  \draw[arr] (oF) -- (sF2);
  \draw[arr] (oF) -- (sF3);
  % harness label outside
  \node[font=\tiny\itshape, black!55, anchor=south west]
    at (hbox.north west) {harness};
  \node[clab] at (1.65, -1.4) {(f) managed / harness-based};
  \node[note] at (1.65, -1.9) {OpenAI Codex, Claude Code,\\Agent~Lightning};
\end{scope}

\end{tikzpicture}%
}
\caption{Visual schematics of the six recurring LLM-MAS topologies
catalogued in Table~\ref{tab:topologies}. Red ($\bigcirc$/box) =
orchestrator or planner; blue ($\bigcirc$) = sub-agent or executor;
orange (box) = critic; green diamond = debate resolver; dashed outer
box = managed harness. Solid arrows = delegation; dashed arrows =
voting / aggregation; double-headed arrows = bidirectional debate.
The topology constrains which credit-bearing units
(\S\ref{sec:credit:hierarchy}) are easiest to define: (a)/(d)/(e)
make orchestrator-level credit most natural; (c) makes
message-level credit a natural primary signal, although logged
messages can be credited in other topologies; only (f) admits a
harness-level boundary as a training-frozen interface.}
\label{fig:topologies}
\end{figure}


==> figures/fig_trace_length.tex <==
% Figure: schematic per-step signal-to-noise degradation under uniform credit,
% with academic vs industrial T regions highlighted.
% Used by chapters/03b_engineering.tex (\S\ref{sec:eng:trace}).
\begin{figure}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]

  % === Axes ===
  \draw[->, thick, black!70] (0, 0) -- (11.2, 0)
    node[right]{\small trace length $T$ (log-scale)};
  \draw[->, thick, black!70] (0, 0) -- (0, 5.0)
    node[above, align=center]{\small per-step\\signal / noise};

  % === x-axis tick marks (log-scale positions) ===
  % map log10(T)=1..4 to x=2..9
  \foreach \x/\lab in {1.5/10, 3.75/$10^2$, 6.0/$10^3$, 8.25/$10^4$, 10.5/$10^5$} {
    \draw[black!50] (\x, -0.08) -- (\x, 0.08);
    \node[below=2pt, black!60, font=\scriptsize] at (\x, -0.1) {\lab};
  }

  % === Background regions ===
  % academic benchmark region
  \fill[orange!10]
    (1.0, 0.02) rectangle (4.5, 4.8);
  \node[orange!85!black, font=\scriptsize\bfseries, align=center]
    at (2.75, 4.5) {academic\\benchmarks};

  % industrial deployment region
  \fill[red!10]
    (5.7, 0.02) rectangle (9.5, 4.8);
  \node[red!85!black, font=\scriptsize\bfseries, align=center]
    at (7.6, 4.5) {industrial\\deployment};

  % === Uniform-credit curve: schematic degradation (not a proven rate) ===
  \draw[blue!65!black, very thick]
    plot[smooth, samples=80, domain=1:10.8]
    (\x, {4.2 / (1 + 0.8*(\x-0.5))});
  \node[blue!65!black, font=\footnotesize, anchor=west]
    at (9.3, 0.85) {uniform credit};
  \node[blue!65!black, font=\scriptsize, anchor=west]
    at (9.3, 0.45) {schematic};

  % === Role/message-level credit: slower decay ===
  \draw[green!50!black, very thick, dash pattern=on 4pt off 2pt]
    plot[smooth, samples=80, domain=1:10.8]
    (\x, {3.0 / (1 + 0.25*(\x-0.5))});
  \node[green!50!black, font=\footnotesize, anchor=west]
    at (9.3, 1.95) {role / message};
  \node[green!50!black, font=\scriptsize, anchor=west]
    at (9.3, 1.55) {credit decomp.};

  % === Orchestrator-level credit (learned critic): nearly flat ===
  \draw[red!65!black, very thick, dash pattern=on 2pt off 2pt]
    plot[smooth, samples=80, domain=1:10.8]
    (\x, {2.7 - 0.08*(\x-0.5)});
  \node[red!65!black, font=\footnotesize, anchor=west]
    at (9.3, 2.9) {orch.\ critic};
  \node[red!65!black, font=\scriptsize, anchor=west]
    at (9.3, 2.5) {(Puppeteer)};

  % === Training-instability threshold ===
  \draw[black!50, dashed] (0.1, 1.0) -- (10.8, 1.0);
  \node[black!55, font=\scriptsize, anchor=west]
    at (0.15, 1.15) {approx.\ training-instability threshold};

  % === Annotation arrows: academic vs industrial T ===
  \draw[<->, black!55, thick]
    (1.0, -0.8) -- node[below=-1pt, midway, black!60, font=\scriptsize]
    {academic} (4.5, -0.8);
  \draw[<->, black!55, thick]
    (5.7, -0.8) -- node[below=-1pt, midway, black!60, font=\scriptsize]
    {industrial} (9.5, -0.8);

  % === Small inset: the bound equation ===
  \node[draw=black!40, rounded corners=2pt, fill=gray!5,
        text width=5.7cm, font=\scriptsize, anchor=north west,
        align=left]
    at (0.15, -1.2)
    {Uniform-credit warning:
      per-step signal can become low-SNR as $T$ grows
      \hfill\eqref{eq:diffusion-bound}};

\end{tikzpicture}%
}
\caption{Schematic per-step signal-to-noise under three credit
schemes as trace length $T$ grows. The blue curve is not a proven
rate; it visualizes the qualitative warning in
\eqref{eq:diffusion-bound}: uniform terminal credit can become
low-SNR on long shared-reward traces. Role- or message-level
decomposition (dashed green) partitions the trace into shorter
sub-problems; a learned orchestrator critic (dotted red) targets a
smaller set of orchestrator decisions. Curves and thresholds are
illustrative, not fitted empirical laws.}
\label{fig:trace-length}
\end{figure}


==> figures/fig_training_regimes.tex <==
% Figure: Three orchestrator training regimes (A/B/C) with gradient-flow arrows.
% Used by chapters/06_orchestration.tex (\S\ref{sec:orch:regimes}).
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  orch/.style={rectangle, rounded corners=2pt,
               draw=red!70, thick, fill=red!12,
               minimum width=1.7cm, minimum height=0.7cm,
               align=center, font=\scriptsize},
  sub/.style={rectangle, rounded corners=2pt,
              draw=blue!65, thick, fill=blue!12,
              minimum width=1.3cm, minimum height=0.55cm,
              align=center, font=\scriptsize},
  frozen/.style={dashed, draw=black!60},
  grad/.style={-{Stealth[length=2mm]}, very thick, red!70!black},
  data/.style={-{Stealth[length=2mm]}, thick, black!55},
  note/.style={font=\scriptsize\itshape, black!60, anchor=north, align=center},
  title/.style={font=\footnotesize\bfseries, anchor=south}
]

% ========== (A) Orchestrator-only training ==========
\begin{scope}[shift={(0, 0)}]
  \node[title] at (1.5, 2.25) {(A) Orchestrator-only};

  \node[orch] (oA)   at (1.5, 1.3)  {orch $\pi_\theta$};
  \node[sub, frozen] (sA1) at (0.3, 0.1)  {sub 1};
  \node[sub, frozen] (sA2) at (1.5, 0.1)  {sub 2};
  \node[sub, frozen] (sA3) at (2.7, 0.1)  {sub 3};

  \draw[data] (oA.south west) -- (sA1.north east);
  \draw[data] (oA.south) -- (sA2.north);
  \draw[data] (oA.south east) -- (sA3.north west);

  % Gradient arrow only into orch
  \draw[grad] (-0.15, -0.7) -- (oA.west)
    node[midway, left=2pt, red!70!black, font=\scriptsize\bfseries,
         fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt]
    {$\nabla_\theta R$};

  \node[note] at (1.5, -0.95)
    {team reward $R$};

  % Frozen label
  \node[font=\tiny\itshape, black!55] at (1.5, -0.45) {sub-agents frozen};

  % Examples
  \node[note, anchor=north, align=center, font=\scriptsize]
    at (1.5, -1.3)
    {\textbf{Kimi PARL (stage 1)}\\ \textbf{Puppeteer}};
\end{scope}

% ========== (B) Joint, shared baseline ==========
\begin{scope}[shift={(5.5, 0)}]
  \node[title] at (1.5, 2.25) {(B) Joint, shared baseline};

  \node[orch] (oB)   at (1.5, 1.3)  {orch $\pi_\theta$};
  \node[sub]  (sB1) at (0.3, 0.1)  {sub 1};
  \node[sub]  (sB2) at (1.5, 0.1)  {sub 2};
  \node[sub]  (sB3) at (2.7, 0.1)  {sub 3};

  \draw[data] (oB.south west) -- (sB1.north east);
  \draw[data] (oB.south) -- (sB2.north);
  \draw[data] (oB.south east) -- (sB3.north west);

  % Gradient arrows into both orch and subs
  \draw[grad] (0.8, -0.7) -- (sB1.south east);
  \draw[grad] (1.5, -0.7) -- (oB.south);
  \draw[grad] (2.2, -0.7) -- (sB3.south west);

  \node[note] at (1.5, -0.9)
    {shared baseline\\\quad per-agent advantage};

  \node[note, anchor=north, align=center, font=\scriptsize]
    at (1.5, -1.55)
    {\textbf{Context-Folding}\\ \textbf{Dr.\,MAS} (stability fix)};
\end{scope}

% ========== (C) Fully decoupled, central critic ==========
\begin{scope}[shift={(11.0, 0)}]
  \node[title] at (1.5, 2.25) {(C) Decoupled, central critic};

  \node[orch] (oC)   at (1.5, 1.3)  {orch $\pi_\theta$};
  \node[sub]  (sC1) at (0.3, 0.1)  {sub 1};
  \node[sub]  (sC2) at (1.5, 0.1)  {sub 2};
  \node[sub]  (sC3) at (2.7, 0.1)  {sub 3};

  \draw[data] (oC.south west) -- (sC1.north east);
  \draw[data] (oC.south) -- (sC2.north);
  \draw[data] (oC.south east) -- (sC3.north west);

  % Central critic box
  \node[rectangle, rounded corners=2pt, draw=green!55!black, thick,
        fill=green!12, minimum width=1.5cm, minimum height=0.6cm,
        font=\scriptsize] (critic) at (1.5, -0.6) {central critic $V_\phi$};

  % Gradient arrows from critic
  \draw[grad] (critic.west) -- ++(-1.1, 0) |- (sC1.west);
  \draw[grad] (critic.north) -- (oC.south);
  \draw[grad] (critic.east) -- ++(1.1, 0) |- (sC3.east);

  \node[note, anchor=north, align=center, font=\scriptsize]
    at (1.5, -1.3)
    {\textbf{M-GRPO} (hier.)\\ \textbf{MATPO} (single-LLM dual-role)};
\end{scope}

\end{tikzpicture}%
}
\caption{Three orchestrator training regimes
(\S\ref{sec:orch:regimes}). \textbf{(A)} Frozen sub-agents:
gradient flows only into the orchestrator; cheapest and most
common. \textbf{(B)} Joint training with shared baseline and
per-agent advantage: all policies update together; requires
stabilization (Dr.\,MAS's agent-wise normalization). \textbf{(C)}
Fully decoupled per-policy training against a central critic
$V_\phi$: most expressive but most engineering-heavy. Solid red
arrows show gradient flow; dashed outlines indicate frozen
components.}
\label{fig:training-regimes}
\end{figure}

